The VLA 1.4GHz Survey of the Extended Chandra Deep Field South: First Data Release

We have observed the Extended Chandra Deep Field South (E-CDF-S) using a mosaic of six deep Very Large Array (VLA) pointings at 1.4GHz. In this paper, we present the survey strategy, description of the observations, and the first data release. The observations were performed during June through September of 2007 and included from 15 to 17 ``classic'' VLA antennas and 6 to 11 that had been retrofitted for the Expanded VLA (EVLA). The first data release consists of a 34.1' x 34.1' image and the attendant source catalog. The image achieves an rms sensitivity of 6.4 uJy per 2.8" x 1.6" beam in its deepest regions, with a typical sensitivity of 8 uJy. The catalog is conservative in that it only lists sources with peak flux densities greater than seven times the local rms noise, yet it still contains 464 sources. Nineteen of these are complex sources consisting of multiple components. Cross matching of the catalog to prior surveys of the E-CDF-S confirms the linearity of the flux density calibration, albeit with a slight possible offset (a few percent) in scale. Improvements to the data reduction and source catalog are ongoing, and we intend to produce a second data release in January 2009.

==> (inline-0) <==
\begin{deluxetable}{l l l l}
\tablecolumns{4}
\tablecaption{Observation Summary\label{tbl-obs}}
\tablewidth{0pt}
\tablehead{
\colhead{Pointing ID} & \colhead{RA(J2000)} & \colhead{Dec(J2000)} & \colhead{Dates Observed}}
\startdata
ECDFS1A\tablenotemark{a} & 03:33:22.25 & -27:47:30.0 & Jun 03 \\
ECDFS1  & 03:33:22.25 & -27:48:30.0 & Jul 12, Jul 19, Jul 30, Aug 03\tablenotemark{b}, Aug 11\tablenotemark{b}, \\
        &             &             & Aug 21\tablenotemark{b}, Sep 02\tablenotemark{c}, Sep 11 \\
ECDFS2  & 03:32:55.12 & -27:38:03.0 & Jun 15, Jul 13, Jul 20\tablenotemark{b}, Jul 27, Aug 04, \\
        &             &             & Aug 13\tablenotemark{b}, Aug 23\tablenotemark{b}, Sep 06\tablenotemark{b}, Sep 23\tablenotemark{d} \\
ECDFS3  & 03:32:00.88 & -27:38:03.0 & Jun 24, Jul 14, Jul 21, Jul 28, Aug 05, \\
        &             &             & Aug 14\tablenotemark{b}, Aug 25\tablenotemark{b}, Sep 07 \\
ECDFS4  & 03:31:33.75 & -27:48:30.0 & Jun 25, Jul 15, Jul 22, Jul 29, Aug 06\tablenotemark{b}, \\
        &             &             & Aug 16\tablenotemark{b}, Aug 26, Sep 08 \\
ECDFS5  & 03:32:00.88 & -27:58:57.0 & Jun 29\tablenotemark{e}, Jul 06, Jul 16, Jul 23\tablenotemark{b}, Jul 26, \\
        &             &             & Aug 09\tablenotemark{b}, Aug 17\tablenotemark{f}, Aug 28, Sep 09, Sep 12\tablenotemark{f} \\
ECDFS6  & 03:32:55.12 & -27:58:57.0 & Jul 01, Jul 17, Jul 24, Aug 02, Aug 10\tablenotemark{b}, \\
        &             &             & Aug 18, Aug 31\tablenotemark{b}, Sep 10 \\
\enddata

\tablenotetext{a}{Erroneously offset by 1\arcmin{} in declination relative to intended mosaic.}
\tablenotetext{b}{Radio Frequency Interference is present, usually for about one hour and affecting higher frequency channels.}
\tablenotetext{c}{Data were lost due to power outage at VLA site.}
\tablenotetext{d}{Data collected in BnA configuration.}
\tablenotetext{e}{Data were lost due to complications related to EVLA transition.}
\tablenotetext{f}{Scheduled power outage at VLA site during middle of Aug 17 track. Remainder of 5-hour track observed on Sep 12.}
\tablecomments{All observations occurred in 2007 and consisted of five-hour tracks centered on 0330 LST unless otherwise noted.}

\end{deluxetable}

\begin{deluxetable}{l l r r r r r r r r}
\tablecolumns{10}
\tablecaption{Preliminary Source List\label{tbl-catalog}}
\tablewidth{0pt}
\tablehead{
\colhead{RA} & \colhead{Dec} & \colhead{SNR} & \colhead{$S_p$} & \colhead{$\Delta S_p$} &
\colhead{$S_i$} & \colhead{$\Delta S_i$} & \colhead{Res} & \colhead{VLA ID} & \colhead{ATCA ID}\\
\colhead{(J2000)} & \colhead{(J2000)} & \colhead{} & \colhead{[$\mu$Jy]} & \colhead{[$\mu$Jy]} &
\colhead{[$\mu$Jy]} & \colhead{[$\mu$Jy]} & \colhead{} & \colhead{} & \colhead{}\\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} &
\colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} 
}
\startdata
03 31 10.69 & -28 03 22.9 &    17.4 &    207.1 &    12.1 &    350.0 &  30.4 &  2 & \nodata & C335 \\
03 31 10.81 & -27 55 52.8 &    12.4 &    120.8 &     9.7 &    152.7 &  19.8 & -1 & \nodata & \nodata \\
03 31 10.94 & -27 58 10.5 &    12.4 &    125.9 &    10.1 &    155.2 &  20.1 & -1 & \nodata & \nodata \\
03 31 11.48 & -27 52 59.0 &    11.8 &    109.2 &     9.0 &    156.0 &  20.1 &  0 & \nodata & C337 \\
03 31 11.69 & -27 31 44.2 &   205.  &   2607.  &    13.1 &   3391.  &  56.6 &  3 &       1 & C339 \\
03 31 11.82 & -27 58 17.9 &     8.0 &     82.3 &    10.2 &    138.9 &  25.5 &  2 & \nodata & \nodata \\
03 31 12.16 & -28 00 49.7 &     8.3 &     91.3 &    11.0 &     89.7 &  18.8 &  0 & \nodata & \nodata \\
03 31 12.60 & -27 57 18.3 &    15.0 &    148.8 &     9.9 &    154.6 &  17.5 &  0 & \nodata & \nodata \\
03 31 13.58 & -27 55 22.7 &    14.8 &    139.0 &     9.4 &    355.8 &  32.2 &  2 & \nodata & \nodata \\
03 31 13.93 & -27 31 49.3 &     7.6 &    100.0 &    13.0 &    203.5 &  37.3 &  1 & \nodata & \nodata \\
03 31 13.97 & -27 39 10.7 &   123.  &   1189.  &     9.7 &   1502.  &  19.8 &  2 &       2 & C341 \\
03 31 14.12 & -27 48 44.2 &    13.5 &    110.4 &     8.2 &     99.8 &  13.2 &  0 &       3 & \nodata \\
03 31 14.40 & -27 43 01.0 &     7.3 &     63.7 &     8.6 &     72.0 &  16.2 &  0 & \nodata & \nodata \\
03 31 14.47 & -27 55 46.9 &    29.4 &    280.3 &     9.5 &    309.1 &  17.5 & -1 &       5 & \nodata \\
03 31 14.51 & -27 36 39.5 &    12.5 &    131.0 &    10.5 &    169.4 &  21.8 & -1 & \nodata & \nodata \\
03 31 14.53 & -27 39 07.0 &     9.4 &     92.6 &     9.6 &    163.4 &  24.7 & -2 &       4 & \nodata \\
03 31 14.64 & -27 43 24.2 &     7.9 &     66.4 &     8.4 &     93.0 &  18.3 & -1 & \nodata & \nodata \\
03 31 15.05 & -27 55 18.9 & \nodata &  \nodata & \nodata &  13160.  & 106.  &  3 &       7 & \nodata \\
\phn03 31 13.98 & \phn-27 55 19.8 &  149.  &   1391.  &  9.3 &   7691.  &  51.9 &  3 &  7A & C342 \\
\phn03 31 15.05 & \phn-27 55 18.9 &  111.  &   1041.  &  9.3 &   1225.  &  18.0 &  2 &  7B & C346 \\ 
\phn03 31 17.04 & \phn-27 55 14.4 &  100.  &    918.3 &  9.2 &   3905.  &  40.5 &  3 &  7C & C348 \\
03 31 16.00 & -27 44 43.2 &    86.6 &    734.6 &     8.5 &   1094.  &  19.4 &  2 &       8 & C347 \\
03 31 16.22 & -27 50 31.3 &    18.9 &    160.7 &     8.5 &    198.9 &  16.9 &  1 & \nodata & \nodata \\
03 31 17.35 & -28 01 47.4 & \nodata &  \nodata & \nodata &   2704.  & 135.  &  3 &       9 & \nodata \\
\phn03 31 14.33 & \phn-28 01 52.5 &    9.0 &    101.2 & 11.2 &   1066.  &  63.1 &  3 &  9B & C345 \\
\phn03 31 17.35 & \phn-28 01 47.4 &   24.3 &    264.5 & 10.9 &    378.2 &  24.3 & -1 &  9A & C349 \\
\phn03 31 20.21 & \phn-28 01 46.4 &   12.4 &    125.9 & 10.6 &    673.0 &  42.1 &  3 &  9C & C351 \\
03 31 18.73 & -27 49 02.2 &    44.6 &    366.8 &     8.2 &    433.1 &  15.9 & -1 &      10 & C350 \\
03 31 19.09 & -27 59 48.6 &     7.6 &     76.5 &    10.1 &     82.6 &  18.4 &  0 & \nodata & \nodata \\
03 31 19.26 & -28 02 34.4 &    13.9 &    152.8 &    11.0 &    159.9 &  19.6 &  0 & \nodata & \nodata \\
03 31 19.90 & -27 35 49.7 &    25.1 &    257.0 &    10.2 &    357.4 &  22.1 &  2 &      11 & \nodata \\
03 31 20.16 & -27 39 01.5 &    24.0 &    220.2 &     9.2 &    265.8 &  18.1 & -2 &      12 & \nodata \\
03 31 20.60 & -27 57 04.5 &     8.7 &     80.9 &     9.3 &     92.9 &  17.7 &  0 & \nodata & \nodata \\
03 31 21.82 & -27 51 22.9 &     9.3 &     80.6 &     8.6 &     72.3 &  13.7 &  0 & \nodata & \nodata \\
03 31 21.86 & -27 54 45.3 &     7.6 &     67.8 &     8.9 &     64.3 &  14.8 &  0 & \nodata & \nodata \\
03 31 22.23 & -27 57 55.3 &     8.8 &     82.9 &     9.4 &     82.1 &  16.0 &  0 & \nodata & \nodata \\
03 31 22.50 & -27 36 02.5 &    17.8 &    175.5 &     9.9 &    167.1 &  16.5 &  0 & \nodata & \nodata \\
03 31 22.67 & -27 35 38.7 &     7.2 &     72.0 &     9.9 &     83.8 &  19.1 &  0 & \nodata & \nodata \\
03 31 22.80 & -27 47 26.4 &    10.2 &     82.8 &     8.0 &    122.0 &  18.1 & -1 & \nodata & \nodata \\
03 31 23.31 & -27 49 05.9 &   162.  &   1361.  &     8.4 &   1544.  &  15.9 & -2 &      13 & C353 \\
03 31 23.48 & -27 56 58.7 &    16.9 &    155.1 &     9.2 &    178.0 &  17.5 &  0 & \nodata & \nodata \\
03 31 23.77 & -27 37 46.3 &     7.1 &     66.7 &     9.4 &     51.9 &  13.8 &  0 & \nodata & \nodata \\
03 31 23.96 & -27 52 24.2 &     9.0 &     79.8 &     9.0 &     89.9 &  17.0 &  0 & \nodata & \nodata \\
03 31 24.46 & -27 57 11.1 &     7.5 &     67.5 &     9.0 &     72.1 &  16.3 &  0 & \nodata & \nodata \\
03 31 24.66 & -28 04 54.4 &    12.7 &    152.6 &    12.0 &    449.3 &  45.5 &  2 & \nodata & C354 \\
03 31 24.71 & -27 50 46.6 &     9.8 &     81.4 &     8.3 &     98.1 &  16.3 &  1 & \nodata & \nodata \\ 
03 31 24.95 & -27 52 08.1 &  1180.  &  10530.  &     8.9 &  41330.  &  47.4 &  3 &      14 & C355 \\
03 31 25.02 & -27 47 05.5 &     8.6 &     73.9 &     7.9 &     83.1 &  14.9 &  0 & \nodata & \nodata \\
03 31 25.29 & -27 59 59.0 &    28.0 &    269.0 &     9.6 &    270.4 &  16.6 &  0 &     15A & C358 \\ 
03 31 26.24 & -27 41 56.2 &     7.3 &     62.4 &     8.3 &     69.6 &  15.4 &  1 & \nodata & \nodata \\
03 31 27.06 & -27 59 58.4 &    59.4 &    556.6 &     9.4 &    585.0 &  16.7 & -1 &      16 & C361 \\
03 31 27.06 & -27 44 10.0 &    17.0 &    135.8 &     7.9 &    136.9 &  13.7 &  0 &      17 & \nodata  \\
03 31 27.15 & -27 40 01.4 &    10.8 &     94.1 &     8.6 &    100.9 &  15.5 &  0 & \nodata & \nodata \\
03 31 27.19 & -27 55 51.3 &     7.8 &     67.6 &     8.7 &     89.1 &  18.2 &  0 & \nodata & \nodata \\
03 31 27.23 & -27 42 47.7 & \nodata &  \nodata & \nodata &   2491.  &  38.6 &  3 &      18 & \nodata \\
\phn03 31 27.23 & \phn-27 42 47.7 &  165.  &   1323.  &  8.0 &   1943.  &  24.8 &  3 & 18A & C362 \\
\phn03 31 26.80 & \phn-27 42 37.7 &   59.3 &    477.6 &  8.0 &    534.8 &  15.0 & -2 & 18B &  \\
03 31 27.27 & -27 53 56.8 &    10.8 &     91.2 &     8.3 &     92.3 &  14.4 &  0 & \nodata & \nodata \\
03 31 27.57 & -27 44 39.7 &    21.4 &    169.4 &     7.9 &    219.3 &  16.4 & -1 &      19 & C363 \\
03 31 27.60 & -27 39 28.0 &     8.5 &     74.0 &     8.6 &     99.8 &  18.3 &  0 & \nodata & \nodata \\
03 31 27.98 & -27 39 36.8 &     8.3 &     68.5 &     8.6 &     82.4 &  16.9 &  0 & \nodata & \nodata \\
03 31 28.60 & -27 49 35.0 &    72.7 &    597.4 &     8.2 &    688.5 &  15.7 &  2 &      20 & C364 \\
03 31 28.93 & -28 00 13.7 &     7.7 &     70.3 &     9.1 &     79.7 &  17.2 &  0 & \nodata & \nodata \\
03 31 29.27 & -27 33 21.3 &     7.5 &     78.3 &    10.3 &     86.6 &  19.0 &  0 & \nodata & \nodata \\
03 31 29.78 & -27 32 18.6 &   390.  &   4255.  &    10.9 &   5048.  &  33.5 &  3 &      21 & C367 \\
03 31 29.90 & -27 57 22.7 &    15.5 &    131.5 &     8.5 &    158.3 &  16.7 &  0 &      22 & \nodata \\
03 31 30.02 & -27 38 14.1 & \nodata &  \nodata & \nodata &  13400.  &  75.4 &  3 &      23 & \nodata \\
\phn03 31 29.55 & \phn-27 38 03.1 &   38.8 &    337.5 &  8.7 &   1994.  &  59.3 &  2 & 23B & C366 \\
\phn03 31 30.02 & \phn-27 38 14.1 &   48.6 &    423.2 &  8.7 &    800.2 &  23.5 &  2 & 23A & C369 \\
\phn03 31 30.67 & \phn-27 38 15.7 &   33.3 &    289.9 &  8.7 &   2111.  &  71.9 &  2 & 23d & \nodata \\
\phn03 31 31.08 & \phn-27 38 15.8 &  357.  &   3102.  &  8.7 &   8909.  &  32.4 &  2 & 23C & C376 \\
03 31 30.08 & -27 56 02.8 & \nodata &  \nodata & \nodata &   1219.  &  47.1 &  3 &      24 & C370 \\
\phn03 31 29.91 & \phn-27 56 00.5 &   13.3 &    110.0 &  8.3 &    486.1 &  44.4 &  2 & 24c & \nodata \\   
\phn03 31 30.08 & \phn-27 56 02.8 &   25.3 &    210.2 &  8.3 &    218.9 &  14.7 &  0 & 24B & \nodata \\
\phn03 31 30.35 & \phn-27 56 05.8 &   17.7 &    146.5 &  8.3 &    438.2 &  31.9 &  2 & 24A & \nodata \\
03 31 30.19 & -27 39 46.5 &    10.3 &     87.4 &     8.5 &     86.7 &  14.5 &  0 & \nodata & \nodata \\
03 31 30.62 & -28 04 24.3 &    23.3 &    248.6 &    10.7 &    286.3 &  20.5 & -1 & \nodata & C373 \\
03 31 30.75 & -27 57 35.1 &    37.7 &    321.3 &     8.5 &    366.7 &  16.2 &  0 &      25 & C374 \\
03 31 30.99 & -28 02 58.6 &     8.8 &     89.2 &    10.0 &     77.1 &  15.6 &  0 & \nodata & \nodata \\
03 31 31.23 & -27 32 39.1 &     9.1 &     94.2 &    10.4 &     94.1 &  17.9 &  0 & \nodata & \nodata \\
03 31 31.61 & -27 45 19.8 &    13.0 &     99.3 &     7.7 &    100.8 &  13.4 &  0 & \nodata & \nodata \\
03 31 32.18 & -27 32 07.6 &    14.0 &    148.5 &    10.6 &    141.6 &  17.7 & -1 & \nodata & \nodata \\
03 31 32.23 & -27 43 08.6 &     8.7 &     66.4 &     7.6 &     85.4 &  15.7 &  0 & \nodata & \nodata \\
03 31 32.83 & -28 01 16.4 &    16.8 &    154.8 &     9.2 &    248.5 &  22.0 &  2 &      26 & C379 \\
03 31 33.38 & -27 58 01.7 &     7.3 &     61.6 &     8.4 &     64.6 &  15.0 &  0 & \nodata & \nodata \\
03 31 33.83 & -27 58 45.6 &    10.5 &     88.3 &     8.5 &    124.1 &  18.5 & -1 & \nodata & \nodata \\
03 31 33.98 & -27 39 34.9 &     8.9 &     72.6 &     8.2 &     90.6 &  16.4 &  0 & \nodata & \nodata \\
03 31 34.17 & -27 55 44.6 &     7.2 &     57.9 &     7.8 &     79.1 &  16.7 & -1 & \nodata & \nodata \\
03 31 34.23 & -27 38 28.7 &    48.4 &    393.8 &     8.4 &    602.5 &  19.5 &  2 &      27 & C381 \\
03 31 35.20 & -27 35 09.0 &    16.5 &    145.9 &     8.9 &    162.5 &  16.5 &  0 & \nodata & \nodata \\
03 31 35.25 & -28 04 11.8 &    11.3 &    112.0 &     9.9 &    113.2 &  17.1 &  0 & \nodata & \nodata \\
03 31 35.50 & -27 54 35.4 &     8.8 &     67.1 &     7.6 &     87.0 &  15.8 &  0 & \nodata & \nodata \\
03 31 35.91 & -27 31 58.1 &     7.2 &     72.5 &    10.0 &     72.4 &  17.2 &  0 & \nodata & \nodata \\
03 31 36.11 & -27 39 40.7 &    15.2 &    122.9 &     8.1 &    123.0 &  13.9 &  0 & \nodata & \nodata \\
03 31 36.40 & -27 46 41.8 &     7.8 &     59.2 &     7.6 &     58.2 &  13.0 &  0 & \nodata & \nodata \\
03 31 36.55 & -27 31 26.5 &    23.5 &    236.0 &    10.1 &    236.0 &  17.4 &  0 & \nodata & C382 \\
03 31 37.73 & -27 51 41.3 &    14.4 &    105.2 &     7.3 &    110.8 &  13.0 &  0 &      28 & \nodata \\
03 31 38.47 & -27 59 42.1 &    46.0 &    389.4 &     8.5 &    425.1 &  15.5 & -1 &      29 & C387 \\
03 31 38.55 & -27 38 08.9 &    15.0 &    124.3 &     8.2 &    124.5 &  14.1 & -1 &      30 & \nodata \\
03 31 39.05 & -27 53 00.5 &     8.5 &     61.6 &     7.3 &     78.7 &  15.0 & -1 &      31 & \nodata \\
03 31 39.55 & -27 41 19.7 &    22.9 &    171.8 &     7.5 &    206.9 &  14.7 &  1 & \nodata & C388 \\
03 31 39.99 & -27 41 57.5 &    11.6 &     88.1 &     7.6 &     75.2 &  11.8 &  0 & \nodata & \nodata \\ 
03 31 40.07 & -27 36 48.0 &    20.6 &    170.1 &     8.2 &    218.4 &  16.9 & -2 &      32 & \nodata \\
03 31 40.20 & -27 56 23.1 &     8.1 &     62.1 &     7.7 &     78.7 &  15.7 & -1 & \nodata & \nodata \\
03 31 40.99 & -27 44 35.2 &    11.4 &     86.1 &     7.6 &     76.5 &  12.1 &  0 & \nodata & \nodata \\
03 31 41.81 & -27 55 37.2 &    11.9 &     90.7 &     7.6 &     81.2 &  12.1 &  0 & \nodata & \nodata \\
03 31 42.15 & -27 45 49.6 &    12.7 &     95.4 &     7.5 &     94.8 &  12.9 &  0 & \nodata & \nodata \\
03 31 42.84 & -27 48 36.9 &     7.2 &     53.0 &     7.4 &     48.9 &  12.1 &  0 & \nodata & \nodata \\
03 31 43.23 & -27 54 05.5 &    15.4 &    113.8 &     7.4 &    122.3 &  13.4 &  0 &      33 & \nodata \\
03 31 43.36 & -27 51 02.8 &    10.1 &     75.1 &     7.4 &    118.6 &  17.5 & -1 &      34 & \nodata \\
03 31 43.44 & -27 42 49.1 &    10.2 &     77.9 &     7.7 &    115.5 &  17.5 &  0 &      35 & \nodata \\
03 31 43.50 & -27 47 22.6 &    10.1 &     73.6 &     7.3 &     89.4 &  14.4 &  0 & \nodata & \nodata \\
03 31 43.76 & -27 58 56.9 &    12.8 &    103.4 &     8.1 &    103.8 &  14.0 &  0 & \nodata & \nodata \\
03 31 43.90 & -27 34 54.8 &     8.8 &     75.0 &     8.5 &    125.5 &  21.1 &  1 & \nodata & \nodata \\
03 31 44.03 & -27 38 35.9 &    34.6 &    272.7 &     7.9 &    322.9 &  15.3 &  2 &      37 & C392 \\
03 31 44.47 & -27 42 12.8 &     9.4 &     71.6 &     7.5 &    125.7 &  19.2 &  0 &      38 & \nodata \\
03 31 45.96 & -27 38 23.5 &     7.7 &     59.8 &     7.8 &     70.9 &  15.1 &  0 & \nodata & \nodata \\
03 31 45.97 & -27 51 30.5 &    13.9 &    100.1 &     7.2 &    133.7 &  15.2 &  0 &      39 & \nodata \\
03 31 46.10 & -28 00 26.8 &    35.1 &    292.3 &     8.3 &    307.2 &  14.8 &  0 &      40 & C395 \\
03 31 46.26 & -27 33 26.7 &     9.5 &     84.1 &     8.9 &     85.4 &  15.5 &  0 & \nodata & \nodata \\
03 31 46.59 & -27 57 35.0 &    44.9 &    349.6 &     7.8 &    400.0 &  14.6 &  2 &      41 & C396 \\
03 31 47.38 & -27 45 42.3 &    13.9 &     99.6 &     7.2 &     91.1 &  11.7 &  0 &      42 & \nodata \\
03 31 47.65 & -27 50 14.1 &    11.4 &     82.0 &     7.2 &     95.2 &  13.8 &  1 &      43 & \nodata \\
03 31 48.05 & -27 48 02.0 &     9.6 &     68.3 &     7.1 &     92.4 &  15.1 &  0 & \nodata & \nodata \\
03 31 48.57 & -28 04 34.6 &    18.1 &    164.8 &     9.1 &    259.1 &  21.5 &  2 & \nodata & \nodata \\
03 31 48.75 & -27 33 12.0 &    19.6 &    174.2 &     8.8 &    214.4 &  17.5 &  2 & \nodata & \nodata \\
03 31 49.07 & -27 55 19.8 &     7.7 &     57.5 &     7.4 &     55.8 &  12.5 &  0 & \nodata & \nodata \\
03 31 49.53 & -28 03 02.8 &     7.1 &     60.7 &     8.7 &     85.3 &  18.9 &  0 & \nodata & \nodata \\
03 31 49.71 & -27 43 26.6 &    17.3 &    124.0 &     7.2 &    191.5 &  16.9 &  2 &      45 & \nodata \\
03 31 49.87 & -27 43 53.9 &    10.5 &     75.7 &     7.2 &     76.0 &  12.4 &  0 & \nodata & \nodata \\
03 31 49.89 & -27 48 39.0 &   209.  &   1484.  &     7.1 &   2548.  &  18.0 &  2 &      46 & C403 \\
03 31 50.03 & -27 58 06.6 &    25.6 &    197.6 &     7.7 &    216.9 &  14.1 &  0 &      47 & \nodata \\
03 31 50.05 & -27 39 48.3 & \nodata &  \nodata & \nodata &    873.9 &  40.2 &  3 &      48 & C405 \\
\phn03 31 49.97 & \phn-27 39 48.1 &   11.1 &     84.1 &  7.6 &    473.2 &  49.6 &  2 & 48B & \nodata \\
\phn03 31 50.13 & \phn-27 39 48.4 &   37.1 &    281.8 &  7.6 &    545.4 &  20.9 &  2 & 48A & \nodata \\
03 31 50.32 & -27 58 19.3 &    23.6 &    183.2 &     7.8 &    212.7 &  14.9 & -1 &      49 & \nodata \\
03 31 50.35 & -27 41 20.3 &    11.5 &     85.7 &     7.4 &     94.6 &  13.6 &  0 &      50 & \nodata \\
03 31 50.47 & -28 02 59.0 &    10.7 &     91.3 &     8.5 &     90.6 &  14.5 &  0 & \nodata & \nodata \\
03 31 50.75 & -27 53 52.7 &    10.5 &     75.8 &     7.2 &     84.3 &  13.3 &  0 & \nodata & \nodata \\
03 31 50.79 & -27 47 03.9 &    82.0 &    574.8 &     7.0 &    623.1 &  12.7 & -2 &      51 & C406 \\
03 31 51.11 & -27 44 37.6 &    13.4 &     96.9 &     7.2 &     97.4 &  12.5 &  0 &      52 & \nodata \\
03 31 51.29 & -27 50 56.3 &     9.7 &     69.3 &     7.1 &     87.8 &  14.6 &  0 &      53 & \nodata \\
03 31 51.90 & -27 56 48.8 &     8.2 &     61.3 &     7.5 &     45.5 &  10.6 &  0 & \nodata & \nodata \\
03 31 51.94 & -27 53 27.2 &     7.1 &     51.4 &     7.2 &     54.3 &  12.8 &  0 &      54 & \nodata \\
03 31 52.04 & -27 43 22.0 &    20.7 &    145.2 &     7.0 &    219.8 &  21.9 &  3 &      55 & \nodata \\
03 31 52.13 & -27 39 26.6 &   108.  &    829.9 &     7.7 &    965.6 &  14.8 &  2 &      56 & \nodata \\
03 31 52.48 & -28 03 18.9 &     9.8 &     83.9 &     8.5 &    102.6 &  16.8 & -1 & \nodata & \nodata \\
03 31 52.82 & -27 44 30.4 &    15.4 &    110.2 &     7.2 &    136.9 &  14.4 &  1 &      57 & \nodata \\
03 31 53.44 & -28 02 21.4 &    68.1 &    562.2 &     8.3 &    658.7 &  16.0 & -2 &      58 & C411 \\
03 31 53.60 & -27 41 57.4 &     8.5 &     61.9 &     7.2 &     51.8 &  11.1 &  0 & \nodata & \nodata \\
03 31 54.11 & -27 50 05.0 &     8.4 &     58.0 &     7.0 &     65.0 &  13.1 &  0 &      59 & \nodata \\
03 31 54.65 & -28 01 01.5 &     7.4 &     58.8 &     8.0 &     47.5 &  12.0 &  0 & \nodata & \nodata \\
03 31 54.87 & -27 53 41.2 &     8.6 &     63.9 &     7.2 &    127.4 &  20.4 &  0 &      60 & \nodata \\
03 31 55.01 & -27 44 11.0 &    32.1 &    233.0 &     7.2 &    232.6 &  12.4 &  0 &      61 & \nodata \\
03 31 55.30 & -27 46 35.2 &     9.0 &     62.8 &     7.0 &     67.1 &  12.6 &  0 & \nodata & \nodata \\
03 31 56.27 & -27 40 02.1 &     9.9 &     73.1 &     7.4 &     98.4 &  15.7 & -1 &      62 & \nodata \\
03 31 56.45 & -27 52 36.9 &    12.4 &     90.5 &     7.2 &    103.9 &  13.7 & -1 &      63 & \nodata \\
03 31 56.72 & -27 52 26.1 &    11.7 &     84.2 &     7.2 &    113.2 &  15.2 & -1 &      64 & \nodata \\
03 31 56.83 & -27 49 34.1 &    10.0 &     69.8 &     6.9 &     68.6 &  11.8 &  0 & \nodata & \nodata \\
03 31 56.88 & -27 59 39.7 &     7.2 &     55.6 &     7.8 &     76.6 &  16.8 &  1 &      65 & \nodata \\
03 31 57.76 & -27 42 08.8 &    13.7 &     99.5 &     7.2 &    158.8 &  17.1 &  2 &      66 & \nodata \\
03 31 57.78 & -28 05 28.3 &     8.1 &     70.3 &     8.8 &     78.7 &  16.5 &  0 & \nodata & \nodata \\
03 31 58.13 & -27 35 22.0 &     9.8 &     79.6 &     8.1 &     93.1 &  15.6 &  0 & \nodata & \nodata \\
03 31 58.19 & -27 38 16.6 &     9.2 &     71.6 &     7.7 &     83.4 &  14.8 &  0 &      67 & \nodata \\
03 31 58.29 & -27 50 42.0 &    10.1 &     70.0 &     6.9 &     72.2 &  12.1 &  0 &      68 & \nodata \\
03 31 58.76 & -27 31 59.8 &    10.2 &     89.0 &     8.7 &     81.6 &  14.1 &  0 & \nodata & \nodata \\
03 31 58.93 & -27 43 59.3 &     7.9 &     56.6 &     7.3 &    101.4 &  19.0 &  1 & \nodata & \nodata \\
03 31 59.64 & -27 36 00.1 &     7.8 &     62.8 &     8.0 &     81.8 &  16.6 &  0 & \nodata & \nodata \\
03 31 59.85 & -27 45 40.8 &    20.7 &    151.2 &     7.3 &    179.1 &  14.1 &  0 &      70 & A1 \\
03 32 00.41 & -28 02 22.7 &     7.4 &     61.7 &     8.2 &     73.7 &  16.0 &  0 & \nodata & \nodata \\
03 32 00.85 & -27 35 57.1 &   216.  &   1718.  &     7.9 &   1915.  &  14.6 & -2 &      71 & C421 \\
03 32 01.19 & -27 33 14.0 &     7.4 &     63.2 &     8.8 &     92.9 &  19.9 &  0 & \nodata & \nodata \\
03 32 01.45 & -27 46 47.8 & \nodata &  \nodata & \nodata &  55390.  &  45.0 &  3 &      73 & C422 \\
\phn03 32 01.29 & \phn-27 46 47.9 & 2000.  &  14110.  &  7.4 &  28890.  &  21.3 &  2 & 73A & \nodata \\
\phn03 32 01.59 & \phn-27 46 47.7 & 1940.  &  13840.  &  7.4 &  31920.  &  23.2 &  2 & 73B & \nodata \\
03 32 02.13 & -27 41 28.8 &     7.2 &     52.8 &     7.2 &     70.3 &  15.1 &  0 & \nodata & \nodata \\
03 32 02.84 & -27 56 13.3 &    34.2 &    248.2 &     7.2 &    273.1 &  13.3 &  0 &      74 & C424 \\
03 32 03.06 & -27 35 16.9 &     7.2 &     57.9 &     8.1 &     75.5 &  16.8 &  0 & \nodata & \nodata \\
03 32 03.19 & -28 03 29.7 &    15.7 &    131.9 &     8.5 &    169.4 &  17.5 &  0 & \nodata & \nodata \\
03 32 03.68 & -27 46 04.1 &    10.9 &     79.5 &     7.3 &     95.8 &  14.3 &  0 &      76 & \nodata \\
03 32 03.88 & -27 57 04.4 &     8.4 &     61.6 &     7.3 &     88.2 &  16.3 &  0 & \nodata & \nodata \\
03 32 03.89 & -27 58 05.2 &    33.4 &    254.6 &     7.6 &    334.5 &  15.9 &  2 &      77 & C425 \\
03 32 04.33 & -28 01 57.3 &     7.7 &     62.4 &     8.1 &     97.7 &  19.1 &  1 & \nodata & \nodata \\
03 32 04.34 & -27 33 07.0 &     8.6 &     77.5 &     9.1 &    100.4 &  18.9 &  0 & \nodata & \nodata \\
03 32 04.68 & -28 00 57.9 &    20.0 &    156.1 &     7.8 &    186.9 &  15.2 &  1 &      78 & \nodata \\
03 32 04.90 & -27 46 47.5 &     9.6 &     71.9 &     7.4 &    130.1 &  19.4 & -2 &      79 & \nodata \\
03 32 04.96 & -28 02 14.3 &     8.2 &     66.4 &     8.1 &     58.6 &  12.8 &  0 & \nodata & \nodata \\
03 32 05.26 & -28 04 15.4 &     8.2 &     68.0 &     8.5 &    103.8 &  19.7 &  0 & \nodata & \nodata \\
03 32 05.85 & -27 48 20.3 &     7.4 &     53.2 &     7.0 &     46.5 &  11.0 &  0 & \nodata & \nodata \\
03 32 06.11 & -27 32 35.9 &  1110.  &  10250.  &     9.2 &  11640.  &  44.6 &  3 &      80 & C430 \\
03 32 06.38 & -27 56 26.7 &     7.1 &     50.5 &     7.1 &     63.6 &  14.5 &  0 &      81 & \nodata \\
03 32 06.45 & -27 47 29.1 &    11.6 &     83.5 &     7.2 &    107.7 &  14.8 &  0 &      82 & \nodata \\
03 32 07.00 & -28 01 36.5 &     7.9 &     62.6 &     7.9 &     84.3 &  16.8 &  0 & \nodata & \nodata \\
03 32 07.31 & -27 51 20.8 &    13.1 &     89.1 &     6.8 &    120.7 &  14.5 &  1 &      83 & \nodata \\
03 32 08.56 & -27 46 48.4 &    21.9 &    154.0 &     6.9 &    235.9 &  16.1 & -1 &      84 & A4,C433 \\
03 32 08.68 & -27 47 34.7 &   238.  &   1649.  &     6.9 &   2124.  &  14.2 &  2 &      85 & A6,C434 \\
03 32 09.72 & -27 42 48.6 &    31.7 &    220.6 &     7.0 &    264.7 &  13.7 & -2 &      86 & A7,C435 \\
03 32 09.84 & -27 35 04.0 &     7.1 &     55.5 &     7.9 &     71.2 &  16.3 &  0 & \nodata & \nodata \\
03 32 09.86 & -27 50 16.1 &     8.5 &     58.7 &     6.9 &     89.2 &  16.0 &  0 &      87 & \nodata \\
03 32 10.08 & -27 31 28.9 &     7.8 &     72.6 &     9.3 &     73.8 &  16.2 &  0 & \nodata & \nodata \\
03 32 10.17 & -27 59 38.5 & \nodata &  \nodata & \nodata &   1196.  &  41.1 &  3 &      88 & C438 \\
\phn03 32 09.84 & \phn-27 59 33.2 &   23.6 &    179.7 &  7.4 &    390.6 &  22.3 &  2 & 88C & \nodata \\
\phn03 32 10.17 & \phn-27 59 38.5 &   43.7 &    321.0 &  7.4 &    502.7 &  17.4 &  2 & 88A & \nodata \\
\phn03 32 10.53 & \phn-27 59 40.7 &   13.2 &     98.1 &  7.4 &    334.9 &  31.9 &  2 & 88B & \nodata \\
03 32 10.68 & -28 04 00.2 &     8.7 &     72.7 &     8.4 &     67.6 &  13.8 &  0 & \nodata & \nodata \\
03 32 10.71 & -28 05 04.9 &     7.1 &     61.6 &     8.7 &     54.8 &  13.9 &  0 & \nodata & \nodata \\
03 32 10.74 & -27 48 07.5 &     8.6 &     58.9 &     6.8 &     64.2 &  12.4 &  0 &      89 & \nodata \\
03 32 10.81 & -27 46 28.2 &    24.9 &    169.8 &     6.8 &    211.7 &  13.6 &  1 &      91 & A8,C441 \\
03 32 10.83 & -27 59 26.2 &    10.5 &     78.7 &     7.5 &    190.4 &  24.7 &  2 &      90 & \nodata \\
03 32 10.92 & -27 44 15.3 &   402.  &   2729.  &     6.8 &   3312.  &  13.3 &  2 &      92 & A9,C442 \\
03 32 11.00 & -27 40 54.1 &    45.3 &    317.1 &     7.0 &    360.0 &  13.2 & -1 &      93 & A10,C443 \\
03 32 11.51 & -27 48 15.9 &     9.0 &     61.6 &     6.8 &     74.5 &  13.3 &  0 &      94 & \nodata \\
03 32 11.53 & -27 47 13.4 &    28.8 &    198.9 &     6.9 &    243.4 &  13.6 & -1 &      95 & A11 \\
03 32 11.66 & -27 37 26.3 &   470.  &   3552.  &     7.5 &   3999.  &  14.2 & -2 &      96 & C445 \\
03 32 11.72 & -27 34 13.4 &    11.9 &     98.4 &     8.3 &    100.3 &  14.5 &  0 & \nodata & \nodata \\
03 32 12.22 & -28 05 16.8 &     7.0 &     60.8 &     8.7 &     72.3 &  17.0 &  0 & \nodata & \nodata \\
03 32 12.45 & -28 01 01.7 &    12.6 &     94.3 &     7.5 &    107.5 &  14.3 &  0 & \nodata & \nodata \\
03 32 13.09 & -27 43 51.0 &   110.  &    742.2 &     6.7 &   1452.  &  18.7 &  2 &      97 & A12,C447 \\
03 32 13.24 & -27 40 43.8 &     8.5 &     59.9 &     7.0 &     68.9 &  13.3 &  0 & \nodata & \nodata \\
03 32 13.25 & -27 42 41.4 &    12.9 &     89.1 &     6.9 &     88.7 &  11.9 &  0 &      99 & A13,C448 \\
03 32 13.35 & -27 39 35.1 &     7.3 &     53.4 &     7.3 &     76.2 &  16.3 &  0 &     100 & \nodata \\
03 32 13.61 & -27 34 04.7 &     7.5 &     63.0 &     8.3 &     81.8 &  17.2 & -1 & \nodata & \nodata \\
03 32 13.85 & -27 56 00.3 &     7.5 &     51.1 &     6.8 &     68.2 &  14.4 &  0 & \nodata & \nodata \\
03 32 14.16 & -27 49 10.5 &    14.3 &     98.8 &     6.9 &    135.3 &  14.7 & -1 &     102 & A14,C449 \\
03 32 14.85 & -27 56 40.9 &    15.9 &    111.3 &     7.0 &    113.5 &  12.2 &  0 &     103 & C450 \\
03 32 15.42 & -27 37 06.8 &    15.9 &    118.8 &     7.4 &    112.5 &  12.3 &  0 &     104 & \nodata \\
03 32 15.93 & -28 03 47.5 &    14.0 &    117.0 &     8.3 &    186.7 &  19.8 &  2 & \nodata & \nodata \\
03 32 15.95 & -27 34 38.6 &    15.3 &    123.9 &     8.1 &    214.0 &  20.6 & -1 &     106 & \nodata \\
03 32 16.21 & -27 39 30.7 &    10.1 &     73.5 &     7.3 &     78.1 &  13.1 &  0 & \nodata & \nodata \\
03 32 16.67 & -27 39 52.0 &     7.2 &     52.2 &     7.3 &     66.6 &  15.0 &  0 & \nodata & \nodata \\
03 32 16.71 & -28 04 24.2 &     8.6 &     72.2 &     8.4 &     75.9 &  15.0 &  0 & \nodata & \nodata \\
03 32 17.07 & -27 58 46.7 &   356.  &   2610.  &     7.3 &   3019.  &  14.0 & -2 &     107 & C453 \\
03 32 17.09 & -27 59 16.8 &    16.2 &    118.6 &     7.4 &    177.9 &  17.0 & -1 &     109 & \nodata \\
03 32 17.16 & -27 43 03.5 &    12.8 &     85.7 &     6.7 &    126.7 &  15.3 &  1 &     108 & A15 \\
03 32 17.19 & -27 52 21.1 &    12.6 &     85.5 &     6.8 &    102.1 &  13.3 &  0 &     110 & A16 \\
03 32 18.03 & -27 47 18.8 &    65.1 &    443.8 &     6.8 &    517.5 &  13.1 & -1 &     112 & A17,C455 \\
03 32 18.35 & -27 50 55.7 &     8.2 &     55.1 &     6.7 &     72.7 &  14.1 &  0 & \nodata & A18 \\
03 32 19.16 & -27 54 07.6 & \nodata &  \nodata & \nodata &  11100.  &  51.9 &  3 &     113 & \nodata \\
\phn03 32 18.54 & \phn-27 54 12.1 &  149.  &   1001.  &  6.7 &   4036.  &  32.9 &  2 & 113B & A19,C456 \\
\phn03 32 19.16 & \phn-27 54 07.6 &  124.  &    829.5 &  6.7 &   2972.  &  29.9 &  2 & 113A & C458 \\
\phn03 32 19.75 & \phn-27 54 02.0 &  118.  &    793.5 &  6.7 &   4579.  &  46.1 &  2 & 113C & A21,C462 \\
03 32 18.54 & -27 31 46.2 &    13.9 &    122.0 &     8.8 &    132.1 &  16.0 & -1 & \nodata & \nodata \\
03 32 19.09 & -27 44 30.1 &     7.6 &     51.7 &     6.6 &     53.1 &  11.6 &  0 & \nodata & \nodata \\
03 32 19.18 & -27 31 39.1 &     9.0 &     79.8 &     8.8 &    160.1 &  25.0 &  1 & \nodata & \nodata \\
03 32 19.41 & -27 40 51.9 &     8.7 &     61.2 &     7.0 &     49.8 &  10.5 &  0 & \nodata & \nodata \\
03 32 19.42 & -27 52 17.8 & \nodata &  \nodata & \nodata &    330.0 &  30.7 &  3 &     114 & A20,C460 \\
\phn03 32 19.08 & \phn-27 52 15.3 &    7.7 &     51.2 &  6.7 &     80.7 &  15.9 &  1 & 114B & \nodata \\
\phn03 32 19.51 & \phn-27 52 17.9 &   22.6 &    147.6 &  6.7 &    191.4 &  13.9 &  0 & 114A & \nodata \\
03 32 19.81 & -27 41 23.3 &    21.5 &    148.1 &     6.9 &    177.2 &  13.5 &  0 &     115 & A22 \\
03 32 19.92 & -27 57 20.6 &    11.8 &     84.7 &     7.1 &     90.3 &  12.7 &  0 &     116 & \nodata \\
03 32 20.28 & -27 52 22.2 &    10.3 &     69.1 &     6.7 &     83.6 &  13.2 &  0 &     117 & \nodata \\
03 32 20.97 & -27 33 46.3 &     8.4 &     70.4 &     8.2 &     85.8 &  16.2 &  0 & \nodata & \nodata \\
03 32 21.08 & -27 35 30.4 &    41.4 &    321.7 &     7.8 &    360.9 &  14.6 & -1 &     119 & C463 \\
03 32 21.29 & -27 44 35.9 &    28.6 &    193.1 &     6.7 &    241.1 &  13.4 & -1 &     120 & A23,C464 \\
03 32 21.74 & -28 01 53.7 &    14.4 &    113.3 &     7.9 &    129.6 &  15.0 & -1 & \nodata & \nodata \\
03 32 22.16 & -28 02 02.9 &     9.8 &     75.6 &     7.9 &    114.8 &  18.3 &  1 & \nodata & \nodata \\ 
03 32 22.49 & -27 49 35.0 & \nodata &  \nodata & \nodata &    193.0 &  25.1 &  3 &     123 & \nodata \\
\phn03 32 22.17 & \phn-27 49 36.3 &    7.0 &     46.3 &  6.6 &     77.0 &  16.3 & -1 & 123B & \nodata \\
\phn03 32 22.49 & \phn-27 49 35.0 &   10.1 &     67.8 &  6.7 &    116.9 &  17.0 &  0 & 123A & \nodata \\
03 32 22.61 & -27 44 26.2 &    16.2 &    108.7 &     6.7 &    131.8 &  13.2 &  0 &     125 & A26,C467 \\
03 32 22.61 & -28 00 24.1 &    19.9 &    152.4 &     7.6 &    520.6 &  32.7 &  2 &     124 & C466 \\
03 32 22.86 & -27 32 12.9 &    11.4 &    103.2 &     8.8 &    129.9 &  17.9 & -1 & \nodata & \nodata \\
03 32 23.27 & -27 31 31.1 &     8.1 &     73.2 &     9.0 &     76.7 &  16.0 &  0 & \nodata & \nodata \\
03 32 23.69 & -27 36 48.7 &    22.4 &    173.0 &     7.7 &    265.6 &  17.9 & -2 &     127 & C468 \\
03 32 23.81 & -27 58 45.8 &    24.5 &    177.9 &     7.3 &    249.5 &  15.9 &  1 &     128 & C469 \\
03 32 24.19 & -27 58 00.4 &     7.5 &     55.5 &     7.1 &    127.1 &  22.1 &  1 & \nodata & \nodata \\
03 32 24.32 & -28 01 14.5 &    16.0 &    125.3 &     7.8 &    140.8 &  14.7 &  0 &     129 & \nodata \\
03 32 24.54 & -27 54 43.3 &     7.2 &     48.1 &     6.6 &     90.0 &  17.7 & -1 &     130 & A27 \\
03 32 24.69 & -27 53 34.5 &    10.5 &     67.9 &     6.6 &     87.0 &  13.6 &  0 & \nodata & \nodata \\
03 32 25.06 & -27 38 22.8 &    12.6 &     93.0 &     7.4 &    130.8 &  16.1 &  0 &     131 & \nodata \\
03 32 25.18 & -27 54 50.2 &    11.5 &     77.9 &     6.7 &    106.4 &  14.3 &  0 &     132 & A28 \\
03 32 25.19 & -27 42 19.3 &     9.4 &     64.3 &     6.8 &     88.5 &  14.6 &  0 &     133 & \nodata \\
03 32 26.54 & -27 32 42.5 &    13.5 &    116.2 &     8.5 &    149.6 &  17.5 & -1 & \nodata & \nodata \\
03 32 26.74 & -27 36 14.2 &     8.2 &     64.8 &     7.9 &     85.7 &  16.6 &  0 & \nodata & \nodata \\
03 32 26.77 & -28 04 54.2 &    20.4 &    181.3 &     8.8 &    220.0 &  17.3 &  0 & \nodata & C470 \\
03 32 26.98 & -27 41 07.5 &  1080.  &   7900.  &     7.3 &  20770.  &  58.2 &  3 &     134 & A29,C471 \\
03 32 27.75 & -27 50 41.1 &    10.5 &     68.2 &     6.5 &     73.5 &  11.7 &  0 & \nodata & A30 \\
03 32 27.81 & -27 37 49.8 &    13.2 &     98.9 &     7.5 &    136.3 &  16.1 &  0 &     135 & \nodata \\
03 32 28.00 & -27 46 39.6 &    13.0 &     85.8 &     6.6 &    103.2 &  13.0 &  0 &     136 & A31 \\
03 32 28.36 & -27 38 42.2 &    17.4 &    128.8 &     7.4 &    143.7 &  13.7 & -1 &     137 & A32 \\
03 32 28.43 & -27 58 10.0 &     7.4 &     52.9 &     7.1 &    160.1 &  27.5 & -1 &     138 & \nodata \\
03 32 28.51 & -27 46 58.1 &     9.2 &     58.5 &     6.6 &    103.8 &  17.1 &  1 & \nodata & \nodata \\
03 32 28.58 & -27 35 37.1 &     9.4 &     74.5 &     7.9 &     81.0 &  14.4 &  0 & \nodata & \nodata \\
03 32 28.75 & -27 46 20.6 &    29.6 &    197.1 &     6.6 &    265.5 &  14.0 & -1 &     139 & A34,C474 \\
03 32 28.84 & -27 43 55.6 & \nodata &  \nodata & \nodata &   4674.  &  86.5 &  3 &     140 & A33,A35 \\
\phn03 32 28.67 & \phn-27 44 05.2 &   21.2 &    148.5 &  7.0 &   2519.  & 125.  &  2 & 140B & C473 \\
\phn03 32 28.84 & \phn-27 43 55.6 &   30.7 &    214.7 &  7.0 &    894.6 &  35.2 &  2 & 140A & \nodata \\
\phn03 32 28.99 & \phn-27 43 49.6 &   11.6 &     81.0 &  7.0 &    525.3 &  48.8 &  2 & 140D & \nodata \\
\phn03 32 29.60 & \phn-27 43 30.8 &    8.7 &     60.7 &  7.0 &    874.6 & 107.  &  2 & 140C & C476 \\
03 32 29.15 & -27 35 41.8 &     9.5 &     75.6 &     8.0 &     78.8 &  14.1 &  0 & \nodata & \nodata \\
03 32 29.36 & -28 03 29.1 &    19.7 &    170.9 &     8.7 &    175.0 &  15.2 & -1 & \nodata & \nodata \\
03 32 29.40 & -27 35 07.9 &     8.5 &     67.7 &     7.9 &     82.4 &  15.6 &  0 & \nodata & \nodata \\
03 32 29.86 & -27 44 24.5 &    38.8 &    268.0 &     6.9 &   1077.  &  33.8 &  2 &     141 & A36,C477 \\
03 32 29.99 & -27 44 05.3 &    26.9 &    188.7 &     7.0 &    451.2 &  22.8 &  2 &     142 & A38,C478 \\
03 32 30.57 & -27 59 11.6 &    24.6 &    170.9 &     7.2 &    442.3 &  24.8 &  2 &     143 & C479 \\
03 32 31.17 & -27 39 18.2 &     7.7 &     57.6 &     7.4 &     83.9 &  16.7 &  1 & \nodata & \nodata \\
03 32 31.45 & -27 58 51.9 &     7.8 &     54.7 &     7.2 &     82.5 &  16.6 &  0 &     144 & \nodata \\
03 32 31.49 & -27 46 23.5 &    14.6 &     96.4 &     6.6 &    109.7 &  12.5 &  0 &     145 & A41 \\
03 32 31.55 & -27 50 28.8 &     7.5 &     49.0 &     6.5 &     58.8 &  12.8 &  0 &     146 & \nodata \\
03 32 31.66 & -27 34 15.9 &     9.5 &     77.1 &     8.1 &     76.9 &  13.9 &  0 & \nodata & \nodata \\
03 32 31.67 & -28 04 35.6 &     7.9 &     72.5 &     9.2 &    392.1 &  35.2 &  3 &     147 & C481 \\
03 32 32.02 & -28 03 09.9 & \nodata &  \nodata & \nodata &  27850.  &  72.7 &  3 &     148 & \nodata \\
\phn03 32 31.99 & \phn-28 03 02.9 &  433.  &   3853.  &  8.9 &   9355.  &  29.3 &  2 & 148C & \nodata \\
\phn03 32 32.02 & \phn-28 03 09.9 &  585.  &   5210.  &  8.9 &   7233.  &  19.2 &  2 & 148A & C482 \\
\phn03 32 32.16 & \phn-28 03 17.8 &  655.  &   5831.  &  8.9 &   9402.  &  21.4 &  2 & 148B & \nodata \\
\phn03 32 32.58 & \phn-28 03 02.2 &   49.3 &    428.7 &  8.7 &    495.6 &  16.6 &  1 & 148D & \nodata \\ 
03 32 32.09 & -27 33 10.2 &    16.4 &    135.8 &     8.3 &    138.9 &  14.5 &  0 & \nodata & \nodata \\
03 32 32.16 & -28 05 07.4 &     7.2 &     66.1 &     9.4 &     75.2 &  17.9 &  0 & \nodata & \nodata \\
03 32 32.19 & -28 04 26.8 &    11.6 &    106.6 &     9.3 &    134.5 &  18.9 &  0 & \nodata & \nodata \\
03 32 32.82 & -27 46 08.3 &     7.9 &     55.3 &     6.7 &     97.9 &  17.4 &  0 &     149 & \nodata \\
03 32 33.44 & -27 52 28.1 &    15.7 &    104.4 &     6.7 &    143.5 &  14.4 & -1 &     151 & A42,C485 \\
03 32 33.51 & -28 00 40.2 &    10.8 &     82.2 &     7.6 &     94.3 &  14.4 &  0 & \nodata & \nodata \\
03 32 34.49 & -27 50 04.8 &     8.0 &     52.3 &     6.6 &     56.0 &  11.9 &  0 & \nodata & \nodata \\
03 32 34.75 & -27 39 57.9 &     7.5 &     56.1 &     7.5 &     91.7 &  18.1 &  0 &     152 & \nodata \\
03 32 34.90 & -28 00 45.7 &    10.3 &     81.2 &     7.7 &    122.0 &  17.6 &  1 &     153 & \nodata \\
03 32 34.96 & -27 54 55.3 &    14.2 &     93.4 &     6.6 &    194.1 &  19.2 &  1 &     155 & A43 \\
03 32 35.01 & -27 55 32.8 & 6.4\tablenotemark{a} &    42.6 &  6.7 &    508.4 &  86.0 &  2 &  154 & A44 \\
03 32 35.38 & -27 35 19.4 &    12.1 &     98.7 &     8.1 &    116.4 &  15.7 &  0 & \nodata & \nodata \\
03 32 35.72 & -27 49 16.5 &     7.6 &     50.1 &     6.6 &     80.4 &  15.8 &  1 &     156 & A46 \\
03 32 36.10 & -28 01 37.8 &    11.0 &     87.6 &     8.0 &     80.4 &  13.0 &  0 & \nodata & \nodata \\
03 32 36.19 & -27 49 32.0 &     8.8 &     59.6 &     6.6 &     84.8 &  14.4 &  0 &     157 & \nodata \\
03 32 36.44 & -28 00 51.1 &     7.3 &     54.4 &     7.8 &    129.5 &  25.4 & -1 & \nodata & \nodata \\
03 32 36.45 & -27 33 43.4 &    11.2 &     94.0 &     8.4 &     86.2 &  13.6 &  0 & \nodata & \nodata \\
03 32 36.53 & -27 34 53.4 &    17.5 &    143.5 &     8.2 &    164.7 &  15.6 &  0 &     158 & \nodata \\
03 32 37.23 & -27 57 48.3 &    13.3 &     94.6 &     7.1 &    110.5 &  13.7 &  0 &    159A & \nodata \\
03 32 37.74 & -27 50 00.6 &    22.5 &    148.8 &     6.6 &    169.8 &  12.5 &  0 &     161 & A48,C489 \\
03 32 37.78 & -27 52 12.6 &    14.5 &     94.6 &     6.5 &    112.7 &  12.7 & -1 &     162 & A49 \\
03 32 38.01 & -27 31 59.9 &     8.9 &     79.1 &     9.0 &     99.1 &  18.2 &  0 & \nodata & \nodata \\
03 32 38.80 & -27 44 49.5 &     8.5 &     58.3 &     6.8 &     61.4 &  12.1 &  0 &     164 & \nodata \\
03 32 38.84 & -27 49 56.2 &    10.4 &     69.6 &     6.7 &     79.2 &  12.7 &  0 &     163 & \nodata \\
03 32 38.92 & -27 59 18.9 &     7.7 &     57.4 &     7.3 &     75.4 &  15.2 &  0 &     166 & \nodata \\
03 32 38.93 & -27 57 00.9 &    21.6 &    152.7 &     7.0 &    173.5 &  13.2 &  0 &     165 & C494 \\
03 32 39.19 & -27 53 57.9 &    10.0 &     64.9 &     6.7 &     85.4 &  14.0 &  0 &     167 & \nodata \\
03 32 39.41 & -27 54 11.7 &     8.5 &     56.6 &     6.7 &     71.2 &  13.7 &  0 &     168 & \nodata \\ 
03 32 39.49 & -27 53 01.8 &    16.4 &    106.7 &     6.5 &    133.3 &  13.0 &  0 &     169 & A51 \\
03 32 39.64 & -28 01 11.3 &     7.8 &     61.9 &     7.9 &     72.4 &  15.2 &  0 & \nodata & \nodata \\
03 32 39.70 & -27 48 51.2 &     7.4 &     48.9 &     6.6 &     60.7 &  13.1 &  0 &     170 & A52 \\
03 32 39.73 & -28 03 11.6 & \nodata &  \nodata & \nodata &    213.3 &  29.2 &  3 &     171 & C495 \\
\phn03 32 39.32 & \phn-28 03 10.9 &    7.6 &     61.7 &  8.3 &     90.6 &  18.8 &  0 & 171B & \nodata \\
\phn03 32 39.73 & \phn-28 03 11.6 &   13.5 &    112.1 &  8.3 &    127.6 &  15.8 &  0 & 171A & \nodata \\
03 32 40.76 & -27 55 05.6 &     8.1 &     54.4 &     6.8 &     67.2 &  13.5 &  0 &     172 & \nodata \\
03 32 40.85 & -27 55 47.1 &    23.4 &    161.6 &     6.9 &    185.0 &  13.1 &  0 &     173 & A53 \\
03 32 40.86 & -28 04 23.4 &    12.8 &    112.8 &     8.8 &    121.3 &  15.9 &  0 & \nodata & \nodata \\
03 32 41.63 & -28 01 28.1 &    64.7 &    515.5 &     7.9 &    581.6 &  14.9 & -1 &     174 & C497 \\
03 32 41.99 & -27 39 49.7 &    35.9 &    279.1 &     7.7 &    395.9 &  16.8 &  2 &     175 & \nodata \\
03 32 42.57 & -27 38 16.4 & \nodata &  \nodata & \nodata &  92720.  &  74.4 &  3 &     176 & \nodata \\
\phn03 32 42.01 & \phn-27 38 19.2 & 2610.  &  22170.  &  8.5 &  47010.  &  25.2 &  2 & 176A & C500 \\
\phn03 32 43.14 & \phn-27 38 13.5 & 1260.  &  10690.  &  8.5 &  37190.  &  37.1 &  2 & 176B & C501 \\
03 32 42.57 & -27 38 26.2 &    10.9 &     93.7 &     8.5 &    186.8 &  24.1 & -1 & \nodata & \nodata \\
03 32 43.20 & -27 55 14.3 &     9.0 &     63.2 &     6.9 &     90.6 &  15.4 &  0 &     177 & A54 \\
03 32 44.18 & -27 51 41.9 & \nodata &  \nodata & \nodata &    516.2 &  25.5 &  3 &     178 & A55,C502 \\
\phn03 32 44.07 & \phn-27 51 43.7 &   22.8 &    148.3 &  6.5 &    282.7 &  17.7 &  2 & 178B & \nodata \\
\phn03 32 44.28 & \phn-27 51 41.2 &   41.8 &    264.1 &  6.5 &    315.9 &  12.7 &  0 & 178A & \nodata \\
03 32 44.22 & -27 57 44.5 &     9.6 &     69.9 &     7.2 &     67.1 &  12.0 &  0 &     179 & \nodata \\
03 32 44.67 & -27 42 02.7 &     8.5 &     60.8 &     7.2 &     90.9 &  16.5 &  0 & \nodata & \nodata \\
03 32 44.88 & -27 47 27.9 &     8.3 &     55.3 &     6.6 &    122.2 &  20.1 &  0 &     180 & A56 \\
03 32 45.04 & -27 54 39.5 &     9.3 &     66.2 &     6.9 &    108.4 &  16.8 & -1 &     181 & A57 \\
03 32 45.42 & -28 04 50.3 & \nodata &  \nodata & \nodata &   3508.  &  34.2 &  3 &     182 & C504 \\
\phn03 32 45.28 & \phn-28 04 48.1 &   55.4 &    488.9 &  8.8 &    825.2 &  22.0 &  2 & 182a & \nodata \\
\phn03 32 45.42 & \phn-28 04 50.3 &  209.  &   1845.  &  8.8 &   2700.  &  19.8 &  2 & 182b & \nodata \\
03 32 45.97 & -27 53 16.0 &    20.0 &    132.5 &     6.6 &    158.9 &  12.9 &  0 &     184 & A58 \\
03 32 46.33 & -27 53 26.9 &    13.6 &     89.6 &     6.6 &     90.8 &  11.4 &  0 &     185 & A59 \\
03 32 46.85 & -27 51 21.0 &    13.5 &     89.8 &     6.6 &    121.0 &  14.0 &  0 &     187 & A60 \\
03 32 46.88 & -27 42 15.5 &    15.3 &    109.1 &     7.2 &    131.3 &  14.1 &  0 &     186 & \nodata \\
03 32 46.97 & -27 39 03.2 &    12.8 &    103.8 &     8.1 &    115.7 &  15.0 &  0 &     188 & \nodata \\
03 32 47.32 & -27 42 47.9 &    10.1 &     70.6 &     7.0 &     83.7 &  13.6 &  0 &     189 & \nodata \\
03 32 47.90 & -27 42 33.2 &    23.8 &    169.2 &     7.1 &    216.0 &  14.6 & -2 &     190 & \nodata \\
03 32 48.30 & -27 56 27.0 &    11.3 &     81.8 &     7.0 &    101.4 &  13.9 &  0 &     191 & \nodata \\
03 32 48.55 & -27 49 34.7 &    13.4 &     89.5 &     6.7 &    135.1 &  15.4 &  0 &     192 & A62 \\
03 32 49.20 & -27 40 50.8 &   698.  &   5243.  &     7.5 &   6157.  &  14.4 &  2 &     193 & C511 \\
03 32 49.33 & -27 58 44.8 &    23.6 &    178.1 &     7.6 &    222.7 &  15.2 & -1 &     194 & C512 \\
03 32 49.44 & -27 42 35.5 &   463.  &   3302.  &     7.1 &   3931.  &  13.8 &  2 &     195 & C513 \\
03 32 49.94 & -27 34 46.0 &    13.4 &    114.4 &     8.5 &    187.7 &  20.7 & -1 &     196 & \nodata \\
03 32 49.96 & -27 34 32.8 &    30.0 &    253.5 &     8.4 &    407.4 &  20.1 &  2 &     197 & C516 \\
03 32 50.87 & -28 03 17.9 &     9.6 &     79.3 &     8.2 &     98.3 &  16.3 &  0 & \nodata & \nodata \\
03 32 51.66 & -27 39 37.2 &    10.2 &     80.8 &     7.9 &     75.0 &  12.9 &  0 &     198 & \nodata \\
03 32 51.81 & -27 59 56.6 &    11.2 &     88.3 &     7.7 &    104.1 &  14.9 &  0 &     199 & \nodata \\
03 32 51.84 & -27 44 37.0 &    10.5 &     73.3 &     7.0 &    110.7 &  16.1 &  0 &     200 & \nodata \\
03 32 51.86 & -27 42 29.7 &     8.3 &     59.7 &     7.2 &     76.6 &  14.8 &  1 & \nodata & \nodata \\
03 32 52.08 & -27 44 25.4 &    20.3 &    142.8 &     7.0 &    163.8 &  13.3 & -1 &     201 & \nodata \\
03 32 52.22 & -27 42 29.2 &     8.1 &     59.2 &     7.2 &     99.4 &  18.0 & -1 & \nodata & \nodata \\
03 32 52.26 & -28 02 08.8 &    11.8 &     97.4 &     8.1 &     82.8 &  12.5 &  0 & \nodata & \nodata \\
03 32 52.32 & -27 45 42.0 &     9.2 &     63.4 &     6.9 &    101.7 &  16.5 & -1 & \nodata & \nodata \\
03 32 52.56 & -27 59 43.3 &    13.2 &    102.7 &     7.8 &    104.4 &  13.6 &  0 &     202 & C518 \\
03 32 52.88 & -27 38 38.1 &    15.7 &    126.6 &     8.1 &    152.2 &  15.9 &  0 &     203 & \nodata \\
03 32 53.35 & -28 01 59.4 &    53.1 &    439.0 &     8.3 &   1064.  &  40.2 &  3 &     204 & C520 \\
03 32 55.28 & -27 33 09.7 &     7.9 &     69.4 &     8.7 &     74.7 &  15.7 &  0 & \nodata & \nodata \\
03 32 56.49 & -27 58 48.3 &   170.  &   1313.  &     7.7 &   1531.  &  14.8 &  2 &     206 & C521 \\
03 32 56.66 & -27 31 54.9 &     7.2 &     64.4 &     8.9 &     86.6 &  18.8 &  0 & \nodata & \nodata \\
03 32 56.77 & -27 32 06.1 &    12.8 &    114.1 &     8.9 &    162.5 &  19.8 &  0 & \nodata & \nodata \\
03 32 57.10 & -28 02 10.3 & \nodata &  \nodata &     8.5 &  26490.  &  57.3 &  3 &     207 & \nodata \\
\phn03 32 56.76 & \phn-28 02 11.5 &  433.  &   3630.  &  8.6 &   8843.  &  28.4 &  2 & 207B & C523 \\
\phn03 32 57.10 & \phn-28 02 10.3 &  315.  &   2680.  &  8.5 &   7971.  &  32.5 &  2 & 207A & C524 \\
\phn03 32 57.53 & \phn-28 02 09.5 &  267.  &   2270.  &  8.5 &   9693.  &  44.2 &  2 & 207C & \nodata \\
03 32 57.00 & -27 33 44.0 &    13.5 &    115.7 &     8.6 &    117.9 &  15.0 & -1 & \nodata & \nodata \\
03 32 57.32 & -27 43 36.0 &     8.6 &     63.9 &     7.5 &     78.7 &  14.9 &  0 & \nodata & \nodata \\ 
03 32 59.21 & -27 43 25.5 &    18.2 &    136.3 &     7.5 &    147.8 &  13.6 &  0 &     209 & C525 \\
03 32 59.31 & -27 35 34.5 &    19.9 &    165.6 &     8.3 &    184.1 &  15.4 &  0 &     210 & \nodata \\
03 32 59.51 & -27 32 25.6 &     7.0 &     62.0 &     8.9 &     69.1 &  16.5 &  0 & \nodata & \nodata \\
03 33 00.55 & -27 40 11.8 &     9.0 &     70.1 &     7.7 &    104.9 &  17.6 &  1 & \nodata & \nodata \\
03 33 01.21 & -27 58 16.3 &     7.8 &     61.1 &     7.6 &     68.2 &  14.1 &  0 &     211 & \nodata \\
03 33 01.47 & -28 02 51.7 &    11.6 &    102.7 &     8.7 &    121.3 &  16.9 &  0 & \nodata & \nodata \\
03 33 01.59 & -27 56 50.5 &     7.2 &     52.6 &     7.6 &     78.3 &  17.3 &  0 & \nodata & \nodata \\
03 33 01.99 & -27 44 33.7 &     7.3 &     56.8 &     7.6 &     47.6 &  11.7 &  0 & \nodata & \nodata \\
03 33 02.63 & -27 48 23.4 &    10.8 &     79.8 &     7.3 &    115.1 &  16.4 &  1 & \nodata & \nodata \\
03 33 02.71 & -27 56 42.5 &    29.6 &    223.2 &     7.5 &    249.7 &  14.1 &  0 &     213 & C528 \\
03 33 03.02 & -27 51 46.5 &    11.8 &     86.4 &     7.3 &    107.0 &  14.5 &  0 &     214 & A64 \\
03 33 03.05 & -27 37 28.2 &     8.3 &     68.9 &     8.3 &     83.2 &  16.3 &  0 & \nodata & \nodata \\
03 33 03.26 & -28 04 09.9 &     7.4 &     65.4 &     9.0 &     72.0 &  16.6 &  0 & \nodata & \nodata \\
03 33 03.32 & -27 53 28.4 &    25.2 &    186.6 &     7.4 &    210.3 &  14.0 &  0 &     216 & C529 \\
03 33 03.74 & -27 36 11.2 &    29.9 &    253.3 &     8.5 &    279.3 &  15.7 &  0 &     217 & C530 \\
03 33 04.47 & -27 38 02.1 &    20.0 &    161.0 &     8.1 &    198.4 &  16.1 &  0 &     219 & C531 \\
03 33 04.73 & -28 03 09.3 &     8.3 &     71.7 &     8.6 &     84.8 &  16.7 &  0 & \nodata & \nodata \\
03 33 05.15 & -27 40 27.5 &    13.4 &    101.8 &     7.6 &    128.6 &  15.5 &  0 &     220 & C532 \\
03 33 05.66 & -27 33 28.7 &    21.3 &    189.6 &     8.9 &    213.3 &  16.8 &  0 &     222 & C534 \\
03 33 05.68 & -27 52 14.7 &     7.4 &     55.7 &     7.4 &     52.4 &  12.2 &  0 & \nodata & \nodata \\
03 33 06.21 & -27 48 42.3 &    13.8 &    110.1 &     8.0 &    181.8 &  19.8 &  1 &     223 & \nodata \\
03 33 06.86 & -27 42 05.7 &    13.8 &    105.5 &     7.5 &    119.7 &  14.2 &  0 &     224 & \nodata \\
03 33 07.31 & -27 44 32.5 &    11.9 &     88.6 &     7.5 &    205.4 &  23.6 &  2 &     225 & C537 \\
03 33 07.79 & -27 53 51.6 &     8.7 &     63.7 &     7.3 &     76.2 &  14.2 &  0 &     227 & \nodata \\
03 33 08.18 & -27 50 33.3 &   159.  &   1210.  &     7.6 &   1312.  &  13.8 & -2 &     228 & C540 \\
03 33 08.68 & -28 03 31.0 &     8.0 &     70.6 &     8.8 &    113.7 &  21.1 &  2 & \nodata & \nodata \\
03 33 09.52 & -27 46 03.7 &     7.1 &     54.3 &     7.6 &     88.9 &  18.4 &  0 & \nodata & \nodata \\
03 33 09.73 & -27 48 01.6 &    34.4 &    283.4 &     8.2 &    435.0 &  19.1 &  2 &     229 & C542 \\
03 33 10.20 & -27 48 42.2 &  2440.  &  20400.  &     8.4 &  22570.  &  15.5 &  2 &     230 & C543 \\
03 33 10.31 & -27 33 06.3 &    14.3 &    134.9 &     9.2 &    239.4 &  23.8 &  2 &     231 & C544 \\
03 33 11.32 & -27 43 12.4 &     9.1 &     68.0 &     7.5 &     70.6 &  13.3 &  0 & \nodata & \nodata \\
03 33 11.49 & -27 57 23.0 &     9.9 &     77.2 &     7.9 &     86.0 &  14.6 &  0 & \nodata & \nodata \\
03 33 11.56 & -28 03 20.9 &    16.5 &    144.8 &     8.8 &    147.7 &  15.3 &  0 & \nodata & C546 \\
03 33 11.65 & -27 59 21.2 &     7.3 &     57.8 &     8.1 &     82.8 &  18.0 &  0 & \nodata & \nodata \\
03 33 11.67 & -27 43 20.2 &     8.6 &     64.3 &     7.5 &     60.2 &  12.3 &  0 & \nodata & \nodata \\
03 33 11.80 & -27 41 38.8 &    38.4 &    293.0 &     7.6 &    326.1 &  14.1 & -1 &     232 & C547 \\
03 33 11.90 & -27 53 47.1 &     8.3 &     61.0 &     7.4 &     60.1 &  12.6 &  0 &     233 & \nodata \\
03 33 12.52 & -27 46 34.8 &     7.4 &     57.1 &     7.7 &     80.4 &  16.7 &  0 & \nodata & \nodata \\
03 33 12.59 & -28 00 16.5 &     7.9 &     67.2 &     8.4 &     62.7 &  13.8 &  0 & \nodata & \nodata \\
03 33 12.62 & -27 53 22.7 &    11.5 &     85.9 &     7.5 &     83.6 &  12.7 &  0 &     234 & \nodata \\
03 33 13.14 & -27 49 30.5 &    30.3 &    252.9 &     8.3 &    324.5 &  17.1 &  1 &     235 & C549 \\
03 33 14.53 & -27 47 47.7 &    11.5 &     91.7 &     8.0 &     92.1 &  13.9 &  0 &     236 & \nodata \\
03 33 14.86 & -28 04 31.9 &    53.9 &    510.2 &     9.4 &    577.4 &  17.8 & -2 &     237 & C553 \\
03 33 15.00 & -27 51 51.3 &    64.1 &    491.2 &     7.6 &    560.2 &  14.4 & -1 &     238 & C554 \\
03 33 15.01 & -28 00 45.5 &    10.4 &     88.9 &     8.6 &     76.7 &  13.4 &  0 & \nodata & \nodata \\
03 33 15.43 & -27 45 24.4 &    10.6 &     79.7 &     7.6 &     76.8 &  12.8 &  0 & \nodata & \nodata \\
03 33 16.36 & -27 47 25.0 &   343.  &   2740.  &     8.0 &   2915.  &  14.3 &  2 &     239 & C557 \\
03 33 16.53 & -27 50 39.7 &    10.6 &     84.7 &     8.0 &    381.7 &  43.5 &  2 &     240 & C558 \\
03 33 16.74 & -27 56 30.4 &   155.  &   1211.  &     7.8 &   1337.  &  14.4 & -2 &     241 & C559 \\
03 33 16.77 & -28 00 16.1 &   438.  &   3733.  &     8.5 &   4252.  &  16.2 &  2 &     242 & C560 \\
03 33 16.94 & -27 41 21.8 &    23.1 &    179.2 &     7.8 &    319.6 &  20.3 &  2 &     243 & C561 \\
03 33 17.00 & -28 01 51.0 &     9.5 &     84.0 &     8.8 &    103.9 &  17.5 &  0 & \nodata & \nodata \\
03 33 17.40 & -27 49 48.5 &    14.2 &    115.6 &     8.1 &    191.3 &  20.0 &  2 &     244 & C562 \\
03 33 17.50 & -27 51 28.8 &     8.4 &     64.8 &     7.7 &     70.5 &  14.0 &  0 & \nodata & \nodata \\
03 33 17.57 & -27 54 39.7 &    11.2 &     86.3 &     7.7 &     99.4 &  14.7 &  0 & \nodata & \nodata \\
03 33 17.77 & -27 46 06.6 &    12.4 &     96.3 &     7.8 &     99.8 &  13.8 &  0 & \nodata & \nodata \\
03 33 17.78 & -27 49 43.2 &     8.0 &     65.0 &     8.0 &    117.6 &  21.0 & -2 &     245 & \nodata \\
03 33 17.79 & -27 59 06.3 &    18.3 &    150.0 &     8.2 &    198.6 &  17.2 &  1 &     246 & \nodata \\
03 33 17.79 & -27 46 23.7 &    12.1 &     96.4 &     7.8 &     96.6 &  13.4 &  0 & \nodata & \nodata \\
03 33 18.30 & -27 34 40.1 &    16.1 &    148.5 &     9.2 &    160.5 &  16.7 &  0 &     247 & \nodata \\
03 33 18.71 & -27 49 40.5 &    25.3 &    205.2 &     8.1 &    212.7 &  14.3 &  0 &     248 & C563 \\
03 33 18.89 & -27 54 34.1 &     7.1 &     55.1 &     7.7 &     67.5 &  15.2 &  0 & \nodata & \nodata \\
03 33 18.90 & -27 52 05.5 &    10.9 &     83.0 &     7.6 &     82.5 &  13.1 &  0 & \nodata & \nodata \\
03 33 19.04 & -27 35 30.8 & \nodata &  \nodata & \nodata &    225.8 &  24.7 &  3 &     249 & C566 \\
\phn03 33 19.01 & \phn-27 35 31.7 &   10.2 &     89.5 &  8.7 &    139.0 &  20.4 &  0 & 249a & \nodata \\
\phn03 33 19.08 & \phn-27 35 29.8 &    9.1 &     76.4 &  8.7 &     93.4 &  17.2 &  0 & 249b & \nodata \\
03 33 20.60 & -27 49 10.4 &    17.4 &    141.2 &     8.1 &    125.5 &  12.9 &  0 &     250 & \nodata \\
03 33 20.74 & -27 49 27.8 &     8.4 &     68.5 &     8.1 &     58.0 &  12.5 &  0 & \nodata & \nodata \\
03 33 20.80 & -27 34 32.0 &     7.3 &     68.3 &     9.3 &     69.3 &  16.2 &  0 & \nodata & \nodata \\
03 33 20.95 & -27 59 56.3 &    14.1 &    120.6 &     8.5 &    138.1 &  16.2 &  0 & \nodata & \nodata \\
03 33 21.31 & -27 33 30.4 &     7.9 &     76.9 &     9.8 &     88.8 &  18.8 &  0 & \nodata & \nodata \\
03 33 21.32 & -27 41 38.6 &    44.9 &    358.1 &     8.0 &    500.2 &  17.3 &  2 &     252 & C569 \\
03 33 21.53 & -27 56 44.6 &     9.3 &     75.2 &     8.1 &     98.5 &  16.9 &  1 & \nodata & \nodata \\
03 33 22.74 & -27 55 00.0 &     9.3 &     75.7 &     7.9 &    124.9 &  19.4 & -1 & \nodata & \nodata \\
03 33 23.71 & -27 49 11.5 &    12.1 &     98.8 &     8.1 &    116.3 &  15.7 &  1 & \nodata & \nodata \\
03 33 25.06 & -27 47 04.8 &     9.1 &     73.1 &     8.0 &     70.6 &  13.5 &  0 & \nodata & \nodata \\
03 33 25.86 & -27 43 42.9 &    31.0 &    244.4 &     7.9 &    253.6 &  14.0 &  1 &     253 & C575 \\
03 33 26.54 & -27 44 45.1 &    10.5 &     84.3 &     7.9 &    111.9 &  16.6 &  0 &     254 & \nodata \\
03 33 27.14 & -27 48 28.5 &     8.2 &     66.6 &     8.1 &     74.4 &  15.2 &  0 & \nodata & \nodata \\
03 33 27.56 & -27 57 26.0 &    86.6 &    743.2 &     8.6 &    812.7 &  15.7 &  2 &     255 & C577 \\
03 33 28.01 & -27 32 24.1 &     7.5 &     85.7 &    11.2 &    114.9 &  23.7 & -1 & \nodata & \nodata \\
03 33 28.22 & -27 48 28.2 &     7.2 &     57.5 &     8.1 &    123.1 &  24.1 &  1 & \nodata & \nodata \\
03 33 28.48 & -27 39 38.2 &     8.0 &     70.9 &     8.9 &     88.1 &  17.8 &  0 & \nodata & \nodata \\
03 33 28.66 & -27 58 51.2 &     9.1 &     81.5 &     9.0 &     90.8 &  16.7 &  0 & \nodata & \nodata \\
03 33 28.96 & -27 56 41.4 &     8.3 &     71.2 &     8.6 &     66.2 &  14.1 &  0 & \nodata & \nodata \\
03 33 29.04 & -27 39 57.1 &    12.6 &    113.3 &     9.0 &    118.9 &  16.0 & -1 & \nodata & \nodata \\
03 33 30.11 & -28 01 30.5 &    11.5 &    113.4 &     9.8 &    138.5 &  19.4 &  0 & \nodata & \nodata \\
03 33 30.12 & -27 51 55.1 &     7.3 &     58.7 &     8.1 &    104.5 &  21.0 &  1 & \nodata & \nodata \\
03 33 30.70 & -27 44 03.1 &    12.5 &    102.9 &     8.2 &    120.8 &  15.8 &  0 &     256 & \nodata \\
03 33 31.22 & -27 48 51.8 &     7.9 &     64.3 &     8.1 &     60.2 &  13.3 &  0 & \nodata & \nodata \\
03 33 31.65 & -28 03 16.3 &    10.9 &    116.3 &    10.6 &    110.7 &  17.7 &  0 & \nodata & \nodata \\
03 33 31.71 & -27 40 01.3 &     7.4 &     68.2 &     9.2 &     60.5 &  14.6 &  0 & \nodata & \nodata \\
03 33 31.97 & -27 54 10.3 &     8.7 &     73.5 &     8.4 &     67.3 &  13.6 &  0 & \nodata & \nodata \\
03 33 32.58 & -27 35 38.8 &    24.8 &    255.2 &    10.3 &    272.5 &  18.5 &  0 &     257 & C585 \\
03 33 33.15 & -27 46 01.9 &    12.9 &    106.4 &     8.2 &    131.3 &  16.3 &  1 & \nodata & C586 \\
03 33 33.15 & -27 39 32.7 &    14.7 &    137.1 &     9.3 &    149.1 &  16.9 &  1 & \nodata & \nodata \\
03 33 33.44 & -27 53 32.8 &   114.  &    948.8 &     8.3 &   1058.  &  15.4 & -2 &     258 & C587 \\
03 33 33.53 & -27 56 46.5 &     8.9 &     81.4 &     8.9 &     93.8 &  17.0 &  0 & \nodata & \nodata \\
03 33 33.98 & -27 35 57.8 &     9.3 &     95.1 &    10.2 &    164.4 &  25.9 &  2 & \nodata & \nodata \\
03 33 34.33 & -27 43 08.8 &     7.3 &     62.4 &     8.5 &     53.8 &  13.3 &  0 & \nodata & \nodata \\
03 33 34.58 & -27 47 51.3 &    71.2 &    599.9 &     8.4 &    688.2 &  16.0 &  2 &     259 & C589 \\
03 33 35.05 & -27 51 32.8 &     9.0 &     75.2 &     8.3 &    118.5 &  19.6 &  0 & \nodata & \nodata \\
03 33 36.31 & -27 44 31.5 &    14.7 &    126.0 &     8.5 &    160.1 &  17.4 & -1 &     261 & \nodata \\
03 33 36.44 & -27 43 55.7 &    23.0 &    196.3 &     8.5 &    229.3 &  16.4 &  0 &     262 & C592 \\
03 33 36.67 & -27 42 24.2 &    10.5 &     92.0 &     8.7 &     96.8 &  15.5 &  0 & \nodata & \nodata \\
03 33 36.88 & -27 36 40.7 &    24.1 &    243.6 &    10.1 &    276.1 &  19.1 & -1 &     263 & C593 \\
03 33 36.99 & -27 43 58.8 &     8.0 &     68.7 &     8.5 &     60.3 &  13.4 &  0 & \nodata & \nodata \\
03 33 38.11 & -27 59 33.1 &    23.6 &    234.0 &     9.9 &    276.6 &  19.2 & -1 & \nodata & C596 \\
03 33 38.36 & -28 00 30.7 &   107.  &   1098.  &    10.2 &   1342.  &  20.1 &  2 &     264 & C599 \\
03 33 40.11 & -27 39 49.7 &     7.5 &     74.4 &     9.7 &     88.0 &  18.8 & -1 & \nodata & \nodata \\
03 33 40.32 & -27 49 24.4 &     8.8 &     75.7 &     8.4 &    119.1 &  19.9 & -1 & \nodata & \nodata \\
03 33 40.45 & -27 41 36.8 &    13.7 &    127.1 &     9.3 &    145.9 &  17.7 &  0 & \nodata & \nodata \\
03 33 40.48 & -27 38 34.9 &     9.1 &     92.1 &    10.1 &     68.0 &  14.3 &  0 & \nodata & \nodata \\
03 33 41.32 & -27 38 08.8 &    65.4 &    672.1 &    10.2 &    865.5 &  21.0 &  2 &     265 & C605 \\
03 33 41.54 & -27 51 40.9 &    15.7 &    134.3 &     8.6 &    169.2 &  17.5 &  0 & \nodata & \nodata \\
03 33 42.38 & -27 47 37.2 &    37.1 &    318.4 &     8.6 &    426.8 &  18.2 &  2 &     266 & C607 \\
03 33 43.81 & -28 01 03.9 &    10.0 &    106.7 &    10.8 &    135.4 &  22.1 &  0 & \nodata & \nodata \\
03 33 44.64 & -28 03 38.3 &    14.0 &    165.5 &    11.8 &    239.8 &  26.4 &  2 & \nodata & \nodata \\
\enddata

\tablenotetext{a}{Although this source has $S/N < 7$ for its peak flux density, its integrated flux is well over a 5$\sigma$ detection and hence it has been included in this catalog.} 

\tablecomments{Column descriptions: (1) \& (2) Right Ascension and Declination of radio source (J2000); (3) signal-to-noise ratio determined as source peak flux density over local rms; (4) and (5) peak flux density and error; (6) \& (7) integrated flux density and error; (8) resolution index, defined as 0 if source is unresolved on both axes in mosaic image, 1 if resolved on one axis only, 2 if resolved on both axes, and 3 if resolved on both axes and the integrated flux density was measured through aperture photometry rather than Gaussian fitting. When preceded by a negative sign, the source was unresolved in the individual pointing with the nearest field center; (9) ID from \citet{kellermann2008}, where capital letters indicate components of a larger source and lower case letters indicate new components resolved by the current observations; (10) ID from the ATCA surveys, where ``A'' indicates \citet{afonso2006} and ``C'' are the component IDs from \citet{norris2006}.}

\end{deluxetable}
